Data-driven online convex optimization for control of dynamical systems

We propose a data-driven online convex optimization algorithm for controlling dynamical systems. In particular, the control scheme makes use of an initially measured input-output trajectory and behavioral systems theory which enable it to handle unknown discrete-time linear time-invariant systems as well as a priori unknown time-varying cost functions. Further, only output feedback instead of full state measurements is required for the proposed approach. Analysis of the closed loop's performance reveals that the algorithm achieves sublinear regret if the variation of the cost functions is sublinear. The effectiveness of the proposed algorithm, even in the case of noisy measurements, is illustrated by a simulation example.

==> figures/NoisySimulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.951\breite,
	height=0.2\breite,
	at={(0\breite,0.42\breite)},
	scale only axis,
	xmin=0,
	xmax=70,
	xticklabels = \empty,
	ymin=-8,
	ymax=22,
	axis background/.style={fill=white},
	ylabel style={font=\color{white!15!black},yshift=-10},
	ylabel={$\text{Output y}$},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	8.37741024257235\\
7	8.37741024257235\\
8	8.37741024257235\\
9	8.37741024257235\\
10	8.37741024257235\\
11	8.37741024257235\\
12	8.37741024257235\\
13	8.37741024257235\\
14	19.097881171348\\
15	19.097881171348\\
16	19.097881171348\\
17	19.097881171348\\
18	19.097881171348\\
19	19.097881171348\\
20	19.097881171348\\
21	19.097881171348\\
22	19.097881171348\\
23	19.097881171348\\
24	19.097881171348\\
25	19.097881171348\\
26	19.097881171348\\
27	19.097881171348\\
28	19.097881171348\\
29	19.097881171348\\
30	19.097881171348\\
31	19.097881171348\\
32	19.097881171348\\
33	19.097881171348\\
34	19.097881171348\\
35	19.097881171348\\
36	19.097881171348\\
37	19.097881171348\\
38	19.097881171348\\
39	19.097881171348\\
40	19.097881171348\\
41	19.097881171348\\
42	19.097881171348\\
43	19.097881171348\\
44	19.097881171348\\
45	3.15646175641958\\
46	3.15646175641958\\
47	3.15646175641958\\
48	3.15646175641958\\
49	3.15646175641958\\
50	3.15646175641958\\
51	3.15646175641958\\
52	3.15646175641958\\
53	3.15646175641958\\
54	3.15646175641958\\
55	3.15646175641958\\
56	3.15646175641958\\
57	3.15646175641958\\
58	3.15646175641958\\
59	3.15646175641958\\
60	3.15646175641958\\
61	3.15646175641958\\
62	3.15646175641958\\
63	3.15646175641958\\
64	3.15646175641958\\
65	3.15646175641958\\
66	3.15646175641958\\
67	3.15646175641958\\
68	3.15646175641958\\
69	3.15646175641958\\
70	3.15646175641958\\
71	3.15646175641958\\
72	3.15646175641958\\
73	3.15646175641958\\
74	3.15646175641958\\
75	3.15646175641958\\
76	3.15646175641958\\
77	3.15646175641958\\
78	3.15646175641958\\
79	3.15646175641958\\
80	3.15646175641958\\
81	3.15646175641958\\
82	3.15646175641958\\
83	3.15646175641958\\
84	3.15646175641958\\
85	3.15646175641958\\
86	3.15646175641958\\
87	3.15646175641958\\
88	3.15646175641958\\
89	3.15646175641958\\
90	3.15646175641958\\
91	3.15646175641958\\
92	3.15646175641958\\
93	3.15646175641958\\
94	15.2127547338047\\
95	15.2127547338047\\
96	15.2127547338047\\
97	15.2127547338047\\
98	15.2127547338047\\
99	15.2127547338047\\
100	15.2127547338047\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	-0.558247508186257\\
8	0.993561324510016\\
9	3.32982306388853\\
10	9.01490690676044\\
11	9.09497482356924\\
12	8.52227307274383\\
13	8.40499387134071\\
14	8.38214813007242\\
15	7.00474028174411\\
16	8.1578248255853\\
17	10.4206645589958\\
18	17.9126674262354\\
19	19.3660065372963\\
20	19.2055833943693\\
21	19.134974447481\\
22	19.109696420482\\
23	19.1014704661506\\
24	19.0989373656847\\
25	19.0981849375897\\
26	19.0979670423281\\
27	19.0979051214502\\
28	19.097887779462\\
29	19.0978829785281\\
30	19.097881661934\\
31	19.0978813036922\\
32	19.0978812068655\\
33	19.0978811808316\\
34	19.097881173869\\
35	19.0978811720139\\
36	19.0978811715239\\
37	19.0978811713922\\
38	19.0978811713577\\
39	19.0978811713488\\
40	19.0978811713466\\
41	19.097881171356\\
42	19.0978811713535\\
43	19.0978811713531\\
44	19.0978811713496\\
45	19.0978811713543\\
46	19.6872085497221\\
47	16.136982877448\\
48	11.1696243996381\\
49	0.507102413892655\\
50	1.32435928259002\\
51	2.82504836103285\\
52	3.10526146334437\\
53	3.15157494709431\\
54	3.15721837007293\\
55	3.15714548882919\\
56	3.15675633427003\\
57	3.15656631206873\\
58	3.15649562312799\\
59	3.15647215504599\\
60	3.15646483906313\\
61	3.15646264782791\\
62	3.15646200945834\\
63	3.15646182722592\\
64	3.1564617760088\\
65	3.1564617617875\\
66	3.15646175787932\\
67	3.15646175681273\\
68	3.15646175652492\\
69	3.15646175644825\\
70	3.15646175642729\\
71	3.15646175642132\\
72	3.15646175641976\\
73	3.15646175641922\\
74	3.15646175641855\\
75	3.15646175641918\\
76	3.15646175641989\\
77	3.15646175641975\\
78	3.15646175641928\\
79	3.15646175641932\\
80	3.15646175641954\\
81	3.15646175641916\\
82	3.15646175641937\\
83	3.1564617564189\\
84	3.15646175641886\\
85	3.15646175641907\\
86	3.15646175641995\\
87	3.15646175641954\\
88	3.15646175641968\\
89	3.15646175641958\\
90	3.15646175641932\\
91	3.15646175641904\\
92	3.15646175641917\\
93	3.15646175641868\\
94	3.15646175641937\\
95	2.72551791882315\\
96	5.42914422623347\\
97	9.20217106081034\\
98	17.2612443901867\\
99	16.6129103435954\\
100	15.4651380272359\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	-0.527109013192328\\
8	1.67954385788475\\
9	4.25520761291221\\
10	10.7821556264553\\
11	9.51367824498634\\
12	8.68226572801055\\
13	8.46273949682939\\
14	8.40315263489743\\
15	6.97531374864771\\
16	7.35393349471751\\
17	9.35409266927769\\
18	15.8699240372873\\
19	18.9331751573416\\
20	19.0393455004924\\
21	19.0872069457942\\
22	19.1035235658945\\
23	19.1091316436116\\
24	19.1092031524213\\
25	19.1109266083672\\
26	19.1121470705978\\
27	19.114510110297\\
28	19.114836793193\\
29	19.1151021692872\\
30	19.1153110673784\\
31	19.1153954679013\\
32	19.115426998806\\
33	19.1154362899278\\
34	19.1154410592858\\
35	19.1154422175789\\
36	19.1154434635368\\
37	19.1154434495939\\
38	19.1154437037291\\
39	19.1154438258725\\
40	19.1154438634515\\
41	19.1154438855959\\
42	19.1154438946431\\
43	19.1154439000499\\
44	19.1154439013357\\
45	19.1154439024479\\
46	19.5888788133523\\
47	13.638923802429\\
48	7.80607236541299\\
49	-5.93223349188333\\
50	-0.156294606196587\\
51	2.26678915459703\\
52	2.92017394063914\\
53	3.10001348457473\\
54	3.14768738713472\\
55	3.16427402150316\\
56	3.15980718903608\\
57	3.16124003089258\\
58	3.15622184379634\\
59	3.16079036505023\\
60	3.15961583471657\\
61	3.15979508124936\\
62	3.15994248750755\\
63	3.16000121517183\\
64	3.16002900967694\\
65	3.16002973579757\\
66	3.16003608253715\\
67	3.16003340659082\\
68	3.16003646634569\\
69	3.16003502134726\\
70	3.16003548083005\\
71	3.16003550814092\\
72	3.16003551445106\\
73	3.16003553109969\\
74	3.1600355308686\\
75	3.16003553829506\\
76	3.16003553619844\\
77	3.16003553876158\\
78	3.16003553762386\\
79	3.16003553821907\\
80	3.16003553812742\\
81	3.16003553813919\\
82	3.16003553815431\\
83	3.16003553815228\\
84	3.16003553815774\\
85	3.16003553815552\\
86	3.16003553815753\\
87	3.16003553815639\\
88	3.16003553815706\\
89	3.16003553815648\\
90	3.16003553815707\\
91	3.16003553815712\\
92	3.1600355381575\\
93	3.16003553815732\\
94	3.16003553815761\\
95	2.81850688985891\\
96	7.37301219217061\\
97	11.8133906897436\\
98	22.2446241802815\\
99	17.7714526810265\\
100	15.9126656707665\\
};

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	-0.521896677251753\\
8	1.69397005776478\\
9	4.26997904447705\\
10	10.7610016074202\\
11	9.43349557526127\\
12	8.5895319188796\\
13	8.38169983600474\\
14	8.69743158825653\\
15	7.11075049339585\\
16	7.56153638245484\\
17	9.1483333985691\\
18	15.6934369213276\\
19	18.7110743505292\\
20	19.2720442893873\\
21	18.8954950873747\\
22	19.4242344864664\\
23	19.1870527878251\\
24	18.832015202945\\
25	18.9902263643157\\
26	18.7309444680897\\
27	19.477586275571\\
28	19.3650023201332\\
29	19.3187717900505\\
30	19.2897780914549\\
31	18.7914619295114\\
32	19.4249477297515\\
33	18.8558667544083\\
34	19.2965982442593\\
35	19.0881528683033\\
36	19.0265116353321\\
37	19.0249952553144\\
38	18.9925069132196\\
39	19.0748371397537\\
40	19.147932073161\\
41	18.7411049768175\\
42	19.2395975516168\\
43	18.8683880880079\\
44	19.578289350306\\
45	19.1268585433026\\
46	19.877838421841\\
47	13.410753156256\\
48	7.65062778217028\\
49	-6.34958581837882\\
50	-0.225142174331769\\
51	2.20942798058127\\
52	3.12719728605049\\
53	3.19549321534067\\
54	3.47186897571223\\
55	3.18434873484983\\
56	3.47582431843466\\
57	3.08653327182962\\
58	3.22017051582875\\
59	3.18471622633821\\
60	3.06896644367282\\
61	3.12959829919638\\
62	2.93199956918815\\
63	3.13111089630949\\
64	3.43531502480765\\
65	3.42138682760954\\
66	3.21276260927732\\
67	3.05710759197174\\
68	2.9975541583765\\
69	2.74283249834634\\
70	3.50872787073121\\
71	3.02756165098495\\
72	3.43985480492683\\
73	2.96249384542597\\
74	3.37308575039331\\
75	3.22848850572609\\
76	3.23960139288664\\
77	3.2092568387368\\
78	3.4091722718049\\
79	3.31485729529504\\
80	3.48340902845156\\
81	2.73341239121073\\
82	3.29378913652383\\
83	2.75937939628165\\
84	3.22840581631673\\
85	2.97285663423322\\
86	3.26465901251005\\
87	3.39273344517715\\
88	3.25228390813304\\
89	2.98314661238478\\
90	2.76083354535794\\
91	2.96381092448933\\
92	3.21530444321346\\
93	3.1278821988134\\
94	3.5096629759371\\
95	2.50719691840712\\
96	7.62441861618727\\
97	11.6759958205856\\
98	22.1246606784572\\
99	17.7636317403347\\
100	15.7440879558008\\
};
\end{axis}

%\begin{axis}[%
%width=0.951\breite,
%height=0.154\breite,
%at={(0\breite,0.214\breite)},
%scale only axis,
%xmin=0,
%xmax=100,
%ymin=-20,
%ymax=10,
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Input u}_\text{1}$},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=mycolor1, dashed]
%  table[row sep=crcr]{%
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	-2.03119401664223\\
%7	-2.03119401664223\\
%8	-2.03119401664223\\
%9	-2.03119401664223\\
%10	-2.03119401664223\\
%11	-2.03119401664223\\
%12	-2.03119401664223\\
%13	-2.03119401664223\\
%14	-4.95616561745542\\
%15	-4.95616561745542\\
%16	-4.95616561745542\\
%17	-4.95616561745542\\
%18	-4.95616561745542\\
%19	-4.95616561745542\\
%20	-4.95616561745542\\
%21	-4.95616561745542\\
%22	-4.95616561745542\\
%23	-4.95616561745542\\
%24	-4.95616561745542\\
%25	-4.95616561745542\\
%26	-4.95616561745542\\
%27	-4.95616561745542\\
%28	-4.95616561745542\\
%29	-4.95616561745542\\
%30	-4.95616561745542\\
%31	-4.95616561745542\\
%32	-4.95616561745542\\
%33	-4.95616561745542\\
%34	-4.95616561745542\\
%35	-4.95616561745542\\
%36	-4.95616561745542\\
%37	-4.95616561745542\\
%38	-4.95616561745542\\
%39	-4.95616561745542\\
%40	-4.95616561745542\\
%41	-4.95616561745542\\
%42	-4.95616561745542\\
%43	-4.95616561745542\\
%44	-4.95616561745542\\
%45	-1.32475822399769\\
%46	-1.32475822399769\\
%47	-1.32475822399769\\
%48	-1.32475822399769\\
%49	-1.32475822399769\\
%50	-1.32475822399769\\
%51	-1.32475822399769\\
%52	-1.32475822399769\\
%53	-1.32475822399769\\
%54	-1.32475822399769\\
%55	-1.32475822399769\\
%56	-1.32475822399769\\
%57	-1.32475822399769\\
%58	-1.32475822399769\\
%59	-1.32475822399769\\
%60	-1.32475822399769\\
%61	-1.32475822399769\\
%62	-1.32475822399769\\
%63	-1.32475822399769\\
%64	-1.32475822399769\\
%65	-1.32475822399769\\
%66	-1.32475822399769\\
%67	-1.32475822399769\\
%68	-1.32475822399769\\
%69	-1.32475822399769\\
%70	-1.32475822399769\\
%71	-1.32475822399769\\
%72	-1.32475822399769\\
%73	-1.32475822399769\\
%74	-1.32475822399769\\
%75	-1.32475822399769\\
%76	-1.32475822399769\\
%77	-1.32475822399769\\
%78	-1.32475822399769\\
%79	-1.32475822399769\\
%80	-1.32475822399769\\
%81	-1.32475822399769\\
%82	-1.32475822399769\\
%83	-1.32475822399769\\
%84	-1.32475822399769\\
%85	-1.32475822399769\\
%86	-1.32475822399769\\
%87	-1.32475822399769\\
%88	-1.32475822399769\\
%89	-1.32475822399769\\
%90	-1.32475822399769\\
%91	-1.32475822399769\\
%92	-1.32475822399769\\
%93	-1.32475822399769\\
%94	-4.0638518721415\\
%95	-4.0638518721415\\
%96	-4.0638518721415\\
%97	-4.0638518721415\\
%98	-4.0638518721415\\
%99	-4.0638518721415\\
%100	-4.0638518721415\\
%};
%\addlegendentry{$\eta\text{ (Optimal)}$}
%
%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	0\\
%7	-0.558247508186257\\
%8	1.55180883269627\\
%9	1.39166453629836\\
%10	4.33314667363293\\
%11	0.414142313172265\\
%12	-1.67800286833005\\
%13	-2.007431963099\\
%14	-2.04138743663585\\
%15	-3.41109078276681\\
%16	-0.880144701779757\\
%17	-0.998802974063715\\
%18	3.33372655058542\\
%19	-0.551132753259504\\
%20	-3.55084099497079\\
%21	-4.52881786022972\\
%22	-4.83032452773856\\
%23	-4.91995430743449\\
%24	-4.94592503054294\\
%25	-4.95330853088082\\
%26	-4.95537711084638\\
%27	-4.95594993206199\\
%28	-4.95610705642672\\
%29	-4.95614981727499\\
%30	-4.95616137742905\\
%31	-4.95616448495871\\
%32	-4.9561653162026\\
%33	-4.95616553761843\\
%34	-4.95616559636527\\
%35	-4.95616561190088\\
%36	-4.95616561599368\\
%37	-4.95616561707373\\
%38	-4.95616561735564\\
%39	-4.9561656174277\\
%40	-4.9561656174488\\
%41	-4.95616561744433\\
%42	-4.95616561745467\\
%43	-4.95616561745619\\
%44	-4.95616561746067\\
%45	-4.95616561745268\\
%46	-4.3668382390872\\
%47	-8.50639128973111\\
%48	-8.14097249120948\\
%49	-13.3308350907037\\
%50	-5.0622263747606\\
%51	-1.31253836095369\\
%52	-1.08505653306191\\
%53	-1.20567111996788\\
%54	-1.28019602766749\\
%55	-1.30992006983347\\
%56	-1.32012428418681\\
%57	-1.32336863872723\\
%58	-1.32435305260055\\
%59	-1.32464248737749\\
%60	-1.32472567890046\\
%61	-1.32474918498684\\
%62	-1.32475573856133\\
%63	-1.32475754621806\\
%64	-1.32475804044636\\
%65	-1.32475817458534\\
%66	-1.32475821076259\\
%67	-1.32475822046921\\
%68	-1.3247582230599\\
%69	-1.32475822374842\\
%70	-1.32475822393192\\
%71	-1.32475822398081\\
%72	-1.32475822399339\\
%73	-1.32475822399648\\
%74	-1.32475822399773\\
%75	-1.32475822399711\\
%76	-1.32475822399684\\
%77	-1.3247582239975\\
%78	-1.32475822399806\\
%79	-1.32475822399779\\
%80	-1.3247582239974\\
%81	-1.32475822399798\\
%82	-1.32475822399753\\
%83	-1.32475822399787\\
%84	-1.32475822399759\\
%85	-1.32475822399755\\
%86	-1.32475822399668\\
%87	-1.32475822399772\\
%88	-1.32475822399764\\
%89	-1.32475822399777\\
%90	-1.32475822399794\\
%91	-1.32475822399805\\
%92	-1.32475822399752\\
%93	-1.32475822399801\\
%94	-1.324758223997\\
%95	-1.75570206159371\\
%96	1.37886808341267\\
%97	1.10061323271993\\
%98	5.01292598739001\\
%99	-1.26582529908204\\
%100	-4.09444472510079\\
%};
%\addlegendentry{v}
%
%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	0\\
%7	-0.527109013192328\\
%8	2.20665287107708\\
%9	1.48134037362657\\
%10	5.10140356491512\\
%11	-0.803271709754001\\
%12	-2.522710300024\\
%13	-2.35626115203745\\
%14	-2.16499887408502\\
%15	-3.49027711340467\\
%16	-1.66445443918874\\
%17	-1.09469236265444\\
%18	2.43290354118991\\
%19	0.904315696442326\\
%20	-2.59007909426227\\
%21	-4.13878473506897\\
%22	-4.69635274156857\\
%23	-4.87846026729947\\
%24	-4.93710292190415\\
%25	-4.95212969229187\\
%26	-4.95702164030883\\
%27	-4.95729426353058\\
%28	-4.95939825616895\\
%29	-4.96036515875527\\
%30	-4.96068365032792\\
%31	-4.96089729728717\\
%32	-4.96102189937688\\
%33	-4.96108300013236\\
%34	-4.96110546706987\\
%35	-4.96111537953742\\
%36	-4.96111812582406\\
%37	-4.9611201033017\\
%38	-4.96112052064162\\
%39	-4.96112071764343\\
%40	-4.96112087543758\\
%41	-4.96112094426598\\
%42	-4.96112097748899\\
%43	-4.96112099117977\\
%44	-4.96112099941247\\
%45	-4.96112100214167\\
%46	-4.48768609309569\\
%47	-10.9110760155134\\
%48	-8.46601927048854\\
%49	-16.1484628922086\\
%50	-0.588001999356879\\
%51	1.75735342217856\\
%52	0.175602997445707\\
%53	-0.764237211253759\\
%54	-1.14062587464046\\
%55	-1.26444816187522\\
%56	-1.31582210800763\\
%57	-1.32208125279707\\
%58	-1.33014852661571\\
%59	-1.32276768339979\\
%60	-1.32544138024914\\
%61	-1.32566455144321\\
%62	-1.32556242538338\\
%63	-1.32563360804354\\
%64	-1.32569577714566\\
%65	-1.32574459265771\\
%66	-1.32575351199848\\
%67	-1.3257647849153\\
%68	-1.32576250134098\\
%69	-1.32576579828108\\
%70	-1.32576534150528\\
%71	-1.32576537535024\\
%72	-1.32576547411337\\
%73	-1.3257654919215\\
%74	-1.32576551361348\\
%75	-1.32576551272261\\
%76	-1.3257655217807\\
%77	-1.3257655202661\\
%78	-1.3257655231338\\
%79	-1.32576552258378\\
%80	-1.32576552288547\\
%81	-1.3257655229613\\
%82	-1.32576552295991\\
%83	-1.32576552297756\\
%84	-1.32576552297608\\
%85	-1.32576552298295\\
%86	-1.32576552298111\\
%87	-1.32576552298358\\
%88	-1.32576552298258\\
%89	-1.3257655229834\\
%90	-1.32576552298263\\
%91	-1.32576552298293\\
%92	-1.32576552298265\\
%93	-1.3257655229832\\
%94	-1.32576552298287\\
%95	-1.66729417128177\\
%96	3.22873977932841\\
%97	1.34634987386407\\
%98	7.18125190960389\\
%99	-4.72185323833075\\
%100	-6.46670573242212\\
%};
%\addlegendentry{$\mu\text{ = }\mu{}^\text{*}$}
%
%\addplot [color=mycolor4]
%  table[row sep=crcr]{%
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	0\\
%7	-0.527109013192328\\
%8	2.21230446146254\\
%9	1.50015388901567\\
%10	5.06893176331341\\
%11	-0.854896476320141\\
%12	-2.53293665770292\\
%13	-2.40802554223687\\
%14	-1.80201824218984\\
%15	-3.56141420131036\\
%16	-1.63087027504493\\
%17	-1.4363904728314\\
%18	2.3774757416089\\
%19	0.765118014965135\\
%20	-2.07587717107658\\
%21	-4.47157437891125\\
%22	-4.31653120471481\\
%23	-4.91866248211288\\
%24	-5.3503244919887\\
%25	-4.82374320626019\\
%26	-5.2591883361718\\
%27	-4.31376522000028\\
%28	-4.88889589052998\\
%29	-5.05587101294312\\
%30	-4.93046869502792\\
%31	-5.57102085265106\\
%32	-4.45008739555176\\
%33	-5.37438526471596\\
%34	-4.68351421923971\\
%35	-5.02462220919334\\
%36	-5.07529968294784\\
%37	-4.94061134406808\\
%38	-4.996657042926\\
%39	-4.8899933924131\\
%40	-4.78210824199856\\
%41	-5.35741750985443\\
%42	-4.52993528503082\\
%43	-5.26727548039469\\
%44	-4.3541931503252\\
%45	-5.24231028736233\\
%46	-4.29875675085909\\
%47	-11.3388660585775\\
%48	-8.47806673604557\\
%49	-16.3836878095524\\
%50	-0.310069160678865\\
%51	1.8627254789134\\
%52	0.446059429417441\\
%53	-0.847651762309389\\
%54	-0.931333346599283\\
%55	-1.58506210242098\\
%56	-1.1082729203981\\
%57	-1.65841285543305\\
%58	-1.33030694382085\\
%59	-1.30628721437562\\
%60	-1.46464568602786\\
%61	-1.27119683661945\\
%62	-1.47193246230707\\
%63	-1.24121314514727\\
%64	-1.03467621512534\\
%65	-1.20500998432846\\
%66	-1.53619536957886\\
%67	-1.5397885275302\\
%68	-1.35472724619372\\
%69	-1.67029390868364\\
%70	-0.614763705952376\\
%71	-1.62410382923409\\
%72	-0.987738817787972\\
%73	-1.71671239025624\\
%74	-1.08648581671657\\
%75	-1.37023042026409\\
%76	-1.38214515155552\\
%77	-1.38198421747154\\
%78	-1.1832707314531\\
%79	-1.44737897206425\\
%80	-1.10108159570655\\
%81	-2.06600200215274\\
%82	-0.926886217797506\\
%83	-1.72822000044032\\
%84	-0.976644133691635\\
%85	-1.444339277751\\
%86	-1.12533680975976\\
%87	-1.133544250391\\
%88	-1.39608332134633\\
%89	-1.53851426270363\\
%90	-1.62758014487044\\
%91	-1.19341083141777\\
%92	-0.991057341740354\\
%93	-1.40415773204854\\
%94	-0.867302893155514\\
%95	-2.26235396070927\\
%96	3.62009376813078\\
%97	1.1276835845384\\
%98	7.08433726783496\\
%99	-4.56519390435047\\
%100	-6.67360554452735\\
%};
%\addlegendentry{$\mu\text{ = n+1}$}
%
%\end{axis}

\begin{axis}[%
	width=0.951\breite,
	height=0.2\breite,
	%at={(0\breite,0\breite)},
	at={(0\breite,0.214\breite)},
	scale only axis,
	xmin=0,
	xmax=70,
	ymin=-11,
	ymax=6,
	axis background/.style={fill=white},
	ylabel style={font=\color{white!15!black},yshift=-10},
	ylabel={$\text{Input u}_\text{2}$},
	xlabel style={font=\color{white!15!black},yshift=2},
	xlabel={$\text{Time t}$},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	1.83026854068294\\
7	1.83026854068294\\
8	1.83026854068294\\
9	1.83026854068294\\
10	1.83026854068294\\
11	1.83026854068294\\
12	1.83026854068294\\
13	1.83026854068294\\
14	1.01428139592099\\
15	1.01428139592099\\
16	1.01428139592099\\
17	1.01428139592099\\
18	1.01428139592099\\
19	1.01428139592099\\
20	1.01428139592099\\
21	1.01428139592099\\
22	1.01428139592099\\
23	1.01428139592099\\
24	1.01428139592099\\
25	1.01428139592099\\
26	1.01428139592099\\
27	1.01428139592099\\
28	1.01428139592099\\
29	1.01428139592099\\
30	1.01428139592099\\
31	1.01428139592099\\
32	1.01428139592099\\
33	1.01428139592099\\
34	1.01428139592099\\
35	1.01428139592099\\
36	1.01428139592099\\
37	1.01428139592099\\
38	1.01428139592099\\
39	1.01428139592099\\
40	1.01428139592099\\
41	1.01428139592099\\
42	1.01428139592099\\
43	1.01428139592099\\
44	1.01428139592099\\
45	-4.7353931601622\\
46	-4.7353931601622\\
47	-4.7353931601622\\
48	-4.7353931601622\\
49	-4.7353931601622\\
50	-4.7353931601622\\
51	-4.7353931601622\\
52	-4.7353931601622\\
53	-4.7353931601622\\
54	-4.7353931601622\\
55	-4.7353931601622\\
56	-4.7353931601622\\
57	-4.7353931601622\\
58	-4.7353931601622\\
59	-4.7353931601622\\
60	-4.7353931601622\\
61	-4.7353931601622\\
62	-4.7353931601622\\
63	-4.7353931601622\\
64	-4.7353931601622\\
65	-4.7353931601622\\
66	-4.7353931601622\\
67	-4.7353931601622\\
68	-4.7353931601622\\
69	-4.7353931601622\\
70	-4.7353931601622\\
71	-4.7353931601622\\
72	-4.7353931601622\\
73	-4.7353931601622\\
74	-4.7353931601622\\
75	-4.7353931601622\\
76	-4.7353931601622\\
77	-4.7353931601622\\
78	-4.7353931601622\\
79	-4.7353931601622\\
80	-4.7353931601622\\
81	-4.7353931601622\\
82	-4.7353931601622\\
83	-4.7353931601622\\
84	-4.7353931601622\\
85	-4.7353931601622\\
86	-4.7353931601622\\
87	-4.7353931601622\\
88	-4.7353931601622\\
89	-4.7353931601622\\
90	-4.7353931601622\\
91	-4.7353931601622\\
92	-4.7353931601622\\
93	-4.7353931601622\\
94	-0.316259478314249\\
95	-0.316259478314249\\
96	-0.316259478314249\\
97	-0.316259478314249\\
98	-0.316259478314249\\
99	-0.316259478314249\\
100	-0.316259478314249\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	2.15452884505353\\
8	1.28406687669748\\
9	2.02930762438431\\
10	3.41485604937983\\
11	-0.848749076783737\\
12	1.30176960382757\\
13	1.73345767335956\\
14	1.81489429057631\\
15	3.93329366455671\\
16	2.90614923163259\\
17	3.54690807596894\\
18	4.59607933643368\\
19	-0.855551156457784\\
20	0.380438527700061\\
21	0.814224496347475\\
22	0.95386812540175\\
23	0.996578316881791\\
24	1.00920568581274\\
25	1.01284998330252\\
26	1.0138829215008\\
27	1.01417162199677\\
28	1.01425141360883\\
29	1.01427326564106\\
30	1.01427920467144\\
31	1.01428080843689\\
32	1.01428123913764\\
33	1.01428135424117\\
34	1.01428138487838\\
35	1.01428139300863\\
36	1.01428139515447\\
37	1.01428139571736\\
38	1.01428139587079\\
39	1.01428139590564\\
40	1.0142813959186\\
41	1.01428139592995\\
42	1.01428139592504\\
43	1.0142813959204\\
44	1.0142813959192\\
45	1.01428139592397\\
46	-3.55390457847021\\
47	-1.8364897075378\\
48	-3.4792382609237\\
49	-6.63533297586853\\
50	1.48113678346005\\
51	-3.69923175750609\\
52	-4.60584558033752\\
53	-4.7353794579141\\
54	-4.74348303277772\\
55	-4.73943895285925\\
56	-4.73691043947278\\
57	-4.73589893777384\\
58	-4.73555121901098\\
59	-4.73544057848552\\
60	-4.73540699064585\\
61	-4.73539711175765\\
62	-4.73539427155616\\
63	-4.7353934688835\\
64	-4.73539324506061\\
65	-4.73539318331734\\
66	-4.735393166433\\
67	-4.73539316185168\\
68	-4.73539316061418\\
69	-4.73539316028191\\
70	-4.73539316019409\\
71	-4.73539316017167\\
72	-4.73539316016438\\
73	-4.73539316016283\\
74	-4.73539316016263\\
75	-4.73539316016182\\
76	-4.73539316016139\\
77	-4.73539316016232\\
78	-4.73539316016281\\
79	-4.73539316016195\\
80	-4.73539316016219\\
81	-4.73539316016288\\
82	-4.73539316016211\\
83	-4.73539316016217\\
84	-4.73539316016231\\
85	-4.73539316016171\\
86	-4.73539316016148\\
87	-4.73539316016198\\
88	-4.73539316016203\\
89	-4.73539316016191\\
90	-4.735393160163\\
91	-4.73539316016238\\
92	-4.73539316016252\\
93	-4.73539316016252\\
94	-4.73539316016166\\
95	-1.26592005371844\\
96	-2.56668261405107\\
97	-1.3172842028461\\
98	1.08583989415646\\
99	-5.05264392486352\\
100	-1.10084612425966\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	2.62551629997609\\
8	1.65427679662371\\
9	2.78354431624299\\
10	4.40239529231184\\
11	-1.73737470064923\\
12	0.440152005784811\\
13	1.3562903228708\\
14	1.67992494668695\\
15	3.3464267060343\\
16	2.4628564100418\\
17	2.65418691458872\\
18	3.42729841400097\\
19	0.202851372513931\\
20	1.37595064440701\\
21	1.2449124448772\\
22	1.10686086590184\\
23	1.04562991425064\\
24	1.02247788916149\\
25	1.01619577870298\\
26	1.01413510630615\\
27	1.01434521297388\\
28	1.01273153739848\\
29	1.01196493340134\\
30	1.0116931191425\\
31	1.01152071754579\\
32	1.01142759936626\\
33	1.01138455619198\\
34	1.01136894169158\\
35	1.01136234201369\\
36	1.01136051704735\\
37	1.01135904625487\\
38	1.01135876958627\\
39	1.01135861140087\\
40	1.01135849193478\\
41	1.01135844000755\\
42	1.01135841509984\\
43	1.01135840467672\\
44	1.01135839874679\\
45	1.01135839678032\\
46	-5.27514333709438\\
47	-3.19163549226711\\
48	-6.2486691449194\\
49	-10.2625863821019\\
50	4.74459993297321\\
51	-0.555318963959945\\
52	-3.23462391378344\\
53	-4.24680046641596\\
54	-4.58535547439007\\
55	-4.69071238480052\\
56	-4.72751204961513\\
57	-4.73433359617319\\
58	-4.73943663733131\\
59	-4.73349859721179\\
60	-4.73572391833382\\
61	-4.73581463003786\\
62	-4.73580512547328\\
63	-4.73587698760553\\
64	-4.73592926902275\\
65	-4.73596291136892\\
66	-4.73597011743229\\
67	-4.73597737728143\\
68	-4.73597543906183\\
69	-4.73597801086025\\
70	-4.73597753500673\\
71	-4.73597760315307\\
72	-4.73597766907182\\
73	-4.7359776854814\\
74	-4.73597770097297\\
75	-4.73597770169751\\
76	-4.73597770798665\\
77	-4.73597770690538\\
78	-4.73597770909763\\
79	-4.73597770857647\\
80	-4.73597770884184\\
81	-4.73597770888014\\
82	-4.73597770888224\\
83	-4.73597770889454\\
84	-4.73597770889415\\
85	-4.73597770889849\\
86	-4.73597770889746\\
87	-4.73597770889891\\
88	-4.73597770889895\\
89	-4.73597770889922\\
90	-4.73597770889881\\
91	-4.73597770889897\\
92	-4.73597770889898\\
93	-4.73597770889898\\
94	-4.73597770889865\\
95	0.0586852106871472\\
96	-1.52438786088737\\
97	0.81594285685834\\
98	3.88074037818284\\
99	-7.57270935089756\\
100	-3.52837058018152\\
};

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	2.62551629997609\\
8	1.64744638282143\\
9	2.77087078241622\\
10	4.43518993856039\\
11	-1.68437074537083\\
12	0.361090855171645\\
13	1.29860953481155\\
14	1.786589035448\\
15	3.32064763749691\\
16	2.60847683131892\\
17	2.43719613704643\\
18	3.27383724469926\\
19	0.337705153907716\\
20	1.57482375870063\\
21	0.918962251356124\\
22	1.43372683030742\\
23	0.999272225129968\\
24	0.998697820137176\\
25	0.982622303339397\\
26	0.763665245313573\\
27	1.37146390596769\\
28	0.983652380326399\\
29	1.11070979547801\\
30	0.81636654998465\\
31	0.760866562092646\\
32	1.30521800744791\\
33	0.673251228899784\\
34	1.24837903583826\\
35	0.963772625922618\\
36	1.03185225830144\\
37	0.977063255958495\\
38	0.940996930696\\
39	1.2072152817913\\
40	1.07467388782078\\
41	0.901777160168586\\
42	1.16163948466527\\
43	0.824280358834729\\
44	1.31458319555659\\
45	0.810844942926077\\
46	-5.13020979835401\\
47	-3.35610046095675\\
48	-6.21669652630483\\
49	-10.3882401589924\\
50	4.92219284820014\\
51	-0.500670276443438\\
52	-3.12454744755894\\
53	-4.27633074660782\\
54	-4.60495125170897\\
55	-4.86405241864552\\
56	-4.6001917370503\\
57	-4.99293587824373\\
58	-4.71575484494063\\
59	-4.8087721361855\\
60	-4.69451920817451\\
61	-4.60109407181682\\
62	-4.95201287835142\\
63	-4.7398845105185\\
64	-4.53576925249958\\
65	-4.76076377547539\\
66	-4.82067595449848\\
67	-4.64685353266108\\
68	-4.92873030308023\\
69	-4.91065565068796\\
70	-4.34477148263294\\
71	-4.81480565885911\\
72	-4.56930468968844\\
73	-5.08546875620891\\
74	-4.55251114169364\\
75	-4.7533423151683\\
76	-4.77322849363676\\
77	-4.88381233309193\\
78	-4.80577535763231\\
79	-4.62415182513619\\
80	-4.69966082409959\\
81	-5.11892747446984\\
82	-4.51985626590367\\
83	-4.91106076927672\\
84	-4.42040008121836\\
85	-4.93401167797917\\
86	-4.69320066506754\\
87	-4.6040295005717\\
88	-4.63420057196675\\
89	-4.84119889014284\\
90	-4.90104570244521\\
91	-4.63090353967837\\
92	-4.67618053046252\\
93	-4.5701682397325\\
94	-4.57980943918551\\
95	-0.336508612810368\\
96	-1.22667174964135\\
97	0.662956995629822\\
98	3.99299250065448\\
99	-7.65854756339272\\
100	-3.67175630413118\\
};

\end{axis}

\begin{axis}[%
width=1.227\breite,
height=0.714\breite,
at={(-0.16\breite,-0.079\breite)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/Simulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=0.2\breite,
at={(0\breite,0.428\breite)},
scale only axis,
xmin=0,
xmax=70,
xticklabels = \empty,
ymin=-20,
ymax=15,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black},yshift=-10},
ylabel={$\text{Output y}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	-0.883785373631139\\
7	-0.883785373631139\\
8	-0.883785373631139\\
9	-0.883785373631139\\
10	-0.883785373631139\\
11	-0.883785373631139\\
12	-0.883785373631139\\
13	-0.883785373631139\\
14	-0.883785373631139\\
15	-0.883785373631139\\
16	-0.883785373631139\\
17	-0.883785373631139\\
18	-0.883785373631139\\
19	-0.883785373631139\\
20	-0.883785373631139\\
21	-0.883785373631139\\
22	-0.883785373631139\\
23	-0.883785373631139\\
24	-0.883785373631139\\
25	-0.883785373631139\\
26	-0.883785373631139\\
27	-0.883785373631139\\
28	-0.883785373631139\\
29	-0.883785373631139\\
30	-0.883785373631139\\
31	-0.883785373631139\\
32	-0.883785373631139\\
33	-0.883785373631139\\
34	-0.883785373631139\\
35	-0.883785373631139\\
36	-0.883785373631139\\
37	-0.883785373631139\\
38	-0.883785373631139\\
39	-0.883785373631139\\
40	-5.91847568369929\\
41	-5.91847568369929\\
42	-5.91847568369929\\
43	-5.91847568369929\\
44	-5.91847568369929\\
45	-5.91847568369929\\
46	-5.91847568369929\\
47	-5.91847568369929\\
48	-5.91847568369929\\
49	-5.91847568369929\\
50	-5.91847568369929\\
51	-5.91847568369929\\
52	1.64297966407789\\
53	1.64297966407789\\
54	1.64297966407789\\
55	4.44685959263906\\
56	4.44685959263906\\
57	4.44685959263906\\
58	4.44685959263906\\
59	4.44685959263906\\
60	4.44685959263906\\
61	4.44685959263906\\
62	4.44685959263906\\
63	4.44685959263906\\
64	4.44685959263906\\
65	4.44685959263906\\
66	4.44685959263906\\
67	4.44685959263906\\
68	4.44685959263906\\
69	4.44685959263906\\
70	4.44685959263906\\
71	4.44685959263906\\
72	4.44685959263906\\
73	4.44685959263906\\
74	4.44685959263906\\
75	4.44685959263906\\
76	4.44685959263906\\
77	4.44685959263906\\
78	4.44685959263906\\
79	4.44685959263906\\
80	4.44685959263906\\
81	4.44685959263906\\
82	4.44685959263906\\
83	4.44685959263906\\
84	4.44685959263906\\
85	4.44685959263906\\
86	4.44685959263906\\
87	4.44685959263906\\
88	4.44685959263906\\
89	4.44685959263906\\
90	4.44685959263906\\
91	4.44685959263906\\
92	4.44685959263906\\
93	4.44685959263906\\
94	4.44685959263906\\
95	8.09737618336361\\
96	8.09737618336361\\
97	8.09737618336361\\
98	8.09737618336361\\
99	8.09737618336361\\
100	8.09737618336361\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	-0.880068608332226\\
8	1.19736387924153\\
9	-0.617429961399319\\
10	1.10850357498526\\
11	0.0957118860339403\\
12	-0.518554803081145\\
13	-0.762388667089237\\
14	-0.845913931019934\\
15	-0.872436946479986\\
16	-0.880478125226684\\
17	-0.88284102612624\\
18	-0.883519902900394\\
19	-0.883711659984621\\
20	-0.883765108730303\\
21	-0.88377984828565\\
22	-0.883783877519501\\
23	-0.88378497091255\\
24	-0.883785265778612\\
25	-0.883785344876203\\
26	-0.883785365998784\\
27	-0.883785371618411\\
28	-0.883785373100393\\
29	-0.883785373489796\\
30	-0.88378537359888\\
31	-0.883785373623412\\
32	-0.883785373631255\\
33	-0.883785373633134\\
34	-0.883785373626735\\
35	-0.883785373636404\\
36	-0.88378537363436\\
37	-0.883785373632669\\
38	-0.883785373632979\\
39	-0.883785373631004\\
40	-0.883785373628991\\
41	1.59243981497664\\
42	-3.25053508854312\\
43	1.13446202948611\\
44	-6.9340152146139\\
45	-6.86705405397133\\
46	-6.3292936481656\\
47	-6.06459851779053\\
48	-5.96586097797075\\
49	-5.93303565370089\\
50	-5.92279408779644\\
51	-5.91972488762846\\
52	-5.91883038542106\\
53	-7.74704969048314\\
54	-4.6830589704225\\
55	-7.55238667856591\\
56	-0.102800306750518\\
57	1.23001265871035\\
58	1.41556367736754\\
59	2.99121212531441\\
60	3.90849185409167\\
61	4.26865369007041\\
62	4.39140462500976\\
63	4.43026997771991\\
64	4.44203072066531\\
65	4.4454820075837\\
66	4.44647260460649\\
67	4.44675219769027\\
68	4.44683008191828\\
69	4.44685154946797\\
70	4.44685741547816\\
71	4.44685900675699\\
72	4.4468594357699\\
73	4.44685955082354\\
74	4.44685958153731\\
75	4.44685958970477\\
76	4.44685959186559\\
77	4.44685959244024\\
78	4.44685959258623\\
79	4.44685959262871\\
80	4.44685959263722\\
81	4.44685959264667\\
82	4.44685959265292\\
83	4.4468595926364\\
84	4.44685959264214\\
85	4.44685959265171\\
86	4.44685959264344\\
87	4.44685959264525\\
88	4.44685959264472\\
89	4.4468595926469\\
90	4.44685959264148\\
91	4.44685959264\\
92	4.44685959264305\\
93	4.44685959264598\\
94	4.44685959264288\\
95	4.44685959264851\\
96	3.14670872679881\\
97	5.55534026982769\\
98	3.34954839261273\\
99	8.01602035198367\\
100	8.35343750363545\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	-0.8072859412452\\
8	1.22141439596639\\
9	-1.55638538778036\\
10	0.365976562300202\\
11	1.78215915251169\\
12	-1.53825067643967\\
13	10.295047555885\\
14	4.74653462435429\\
15	1.23269756725336\\
16	-0.177438903112438\\
17	-0.662892322138654\\
18	-0.817485502297793\\
19	-0.864441253716759\\
20	-0.878257055591931\\
21	-0.882230222115497\\
22	-0.883353317743428\\
23	-0.883666542638238\\
24	-0.883752961649414\\
25	-0.883776594561332\\
26	-0.883783009840239\\
27	-0.883784740428115\\
28	-0.883785204759406\\
29	-0.883785328775081\\
30	-0.883785361742614\\
31	-0.883785370499948\\
32	-0.883785372805117\\
33	-0.883785373388579\\
34	-0.883785373565921\\
35	-0.883785373598123\\
36	-0.883785373612223\\
37	-0.883785373636476\\
38	-0.883785373608838\\
39	-0.883785373619561\\
40	-0.883785373646243\\
41	1.03778009115266\\
42	-2.75364097776362\\
43	1.61060366188704\\
44	-3.60863906273856\\
45	-7.94957556524755\\
46	-3.61563444126524\\
47	-19.2455153997637\\
48	-12.7259221587718\\
49	-8.48925893891155\\
50	-6.77840190656824\\
51	-6.18776484169694\\
52	-5.99937487377212\\
53	-7.18220019348775\\
54	-5.3452166732722\\
55	-6.79905613496435\\
56	-3.04072692304005\\
57	-0.0602079775501949\\
58	0.181947917972147\\
59	2.94847581405404\\
60	3.16199182863643\\
61	4.32290557326566\\
62	-0.710445323208157\\
63	1.87595439598509\\
64	3.48373855159237\\
65	4.12598064691257\\
66	4.34661518484077\\
67	4.41679232285979\\
68	4.43809123323258\\
69	4.44435461729\\
70	4.44615512744058\\
71	4.44666392099495\\
72	4.4468057858921\\
73	4.44684491874809\\
74	4.44685561860914\\
75	4.4468585227381\\
76	4.44685930607619\\
77	4.4468595162206\\
78	4.44685957234504\\
79	4.44685958726986\\
80	4.44685959122985\\
81	4.44685959226087\\
82	4.44685959254555\\
83	4.44685959261279\\
84	4.44685959263792\\
85	4.44685959263704\\
86	4.44685959263621\\
87	4.44685959264033\\
88	4.44685959264745\\
89	4.44685959263387\\
90	4.44685959263973\\
91	4.44685959264109\\
92	4.44685959263599\\
93	4.44685959263949\\
94	4.44685959263758\\
95	4.4468595926446\\
96	3.48477920172255\\
97	5.21885488114698\\
98	3.38952309001326\\
99	6.104512243647\\
100	8.43143624208387\\
};

\end{axis}

%\begin{axis}[%
%width=0.951\breite,
%height=0.2\breite,
%at={(0\breite,0.214\breite)},
%scale only axis,
%xmin=0,
%xmax=70,
%ymin=-10,
%ymax=15,
%axis background/.style={fill=white},
%xticklabels = \empty,
%ylabel style={font=\color{white!15!black},yshift=-10},
%ylabel={$\text{Input u}_\text{1}$},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=mycolor1, dashed]
%  table[row sep=crcr]{%
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	-0.760230453540446\\
%7	-0.760230453540446\\
%8	-0.760230453540446\\
%9	-0.760230453540446\\
%10	-0.760230453540446\\
%11	-0.760230453540446\\
%12	-0.760230453540446\\
%13	-0.760230453540446\\
%14	-0.760230453540446\\
%15	-0.760230453540446\\
%16	-0.760230453540446\\
%17	-0.760230453540446\\
%18	-0.760230453540446\\
%19	-0.760230453540446\\
%20	-0.760230453540446\\
%21	-0.760230453540446\\
%22	-0.760230453540446\\
%23	-0.760230453540446\\
%24	-0.760230453540446\\
%25	-0.760230453540446\\
%26	-0.760230453540446\\
%27	-0.760230453540446\\
%28	-0.760230453540446\\
%29	-0.760230453540446\\
%30	-0.760230453540446\\
%31	-0.760230453540446\\
%32	-0.760230453540446\\
%33	-0.760230453540446\\
%34	-0.760230453540446\\
%35	-0.760230453540446\\
%36	-0.760230453540446\\
%37	-0.760230453540446\\
%38	-0.760230453540446\\
%39	-0.760230453540446\\
%40	3.74006784929558\\
%41	3.74006784929558\\
%42	3.74006784929558\\
%43	3.74006784929558\\
%44	3.74006784929558\\
%45	3.74006784929558\\
%46	3.74006784929558\\
%47	3.74006784929558\\
%48	3.74006784929558\\
%49	3.74006784929558\\
%50	3.74006784929558\\
%51	3.74006784929558\\
%52	-0.789722252827545\\
%53	-0.789722252827545\\
%54	-0.789722252827545\\
%55	-1.8467189516924\\
%56	-1.8467189516924\\
%57	-1.8467189516924\\
%58	-1.8467189516924\\
%59	-1.8467189516924\\
%60	-1.8467189516924\\
%61	-1.8467189516924\\
%62	-1.8467189516924\\
%63	-1.8467189516924\\
%64	-1.8467189516924\\
%65	-1.8467189516924\\
%66	-1.8467189516924\\
%67	-1.8467189516924\\
%68	-1.8467189516924\\
%69	-1.8467189516924\\
%70	-1.8467189516924\\
%71	-1.8467189516924\\
%72	-1.8467189516924\\
%73	-1.8467189516924\\
%74	-1.8467189516924\\
%75	-1.8467189516924\\
%76	-1.8467189516924\\
%77	-1.8467189516924\\
%78	-1.8467189516924\\
%79	-1.8467189516924\\
%80	-1.8467189516924\\
%81	-1.8467189516924\\
%82	-1.8467189516924\\
%83	-1.8467189516924\\
%84	-1.8467189516924\\
%85	-1.8467189516924\\
%86	-1.8467189516924\\
%87	-1.8467189516924\\
%88	-1.8467189516924\\
%89	-1.8467189516924\\
%90	-1.8467189516924\\
%91	-1.8467189516924\\
%92	-1.8467189516924\\
%93	-1.8467189516924\\
%94	-1.8467189516924\\
%95	-4.52576483905742\\
%96	-4.52576483905742\\
%97	-4.52576483905742\\
%98	-4.52576483905742\\
%99	-4.52576483905742\\
%100	-4.52576483905742\\
%};
%
%\addplot [color=mycolor4]
%  table[row sep=crcr]{%
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	0\\
%7	-0.570172840155334\\
%8	-0.712716050194168\\
%9	-0.748351852703876\\
%10	-0.757260803331304\\
%11	-0.75948804098816\\
%12	-0.760044850402374\\
%13	-0.760184052755928\\
%14	-0.760218853344316\\
%15	-0.760227553491413\\
%16	-0.760229728528188\\
%17	-0.760230272287381\\
%18	-0.76023040822718\\
%19	-0.760230442212129\\
%20	-0.760230450708367\\
%21	-0.760230452832426\\
%22	-0.760230453363441\\
%23	-0.760230453496195\\
%24	-0.760230453529383\\
%25	-0.76023045353768\\
%26	-0.760230453539754\\
%27	-0.760230453540273\\
%28	-0.760230453540403\\
%29	-0.760230453540435\\
%30	-0.760230453540443\\
%31	-0.760230453540445\\
%32	-0.760230453540446\\
%33	-0.760230453540446\\
%34	-0.760230453540446\\
%35	-0.760230453540446\\
%36	-0.760230453540446\\
%37	-0.760230453540446\\
%38	-0.760230453540446\\
%39	-0.760230453540446\\
%40	-0.760230453540446\\
%41	2.61499327358658\\
%42	3.45879920536833\\
%43	3.66975068831377\\
%44	3.72248855905013\\
%45	3.73567302673422\\
%46	3.73896914365524\\
%47	3.7397931728855\\
%48	3.73999918019306\\
%49	3.74005068201995\\
%50	3.74006355747668\\
%51	3.74006677634086\\
%52	3.7400675810569\\
%53	0.342725205643567\\
%54	-0.506610388209767\\
%55	-0.7189442866731\\
%56	-1.56477528543757\\
%57	-1.77623303512869\\
%58	-1.82909747255147\\
%59	-1.84231358190717\\
%60	-1.84561760924609\\
%61	-1.84644361608082\\
%62	-1.8466501177895\\
%63	-1.84670174321667\\
%64	-1.84671464957347\\
%65	-1.84671787616267\\
%66	-1.84671868280996\\
%67	-1.84671888447179\\
%68	-1.84671893488725\\
%69	-1.84671894749111\\
%70	-1.84671895064208\\
%71	-1.84671895142982\\
%72	-1.84671895162675\\
%73	-1.84671895167599\\
%74	-1.84671895168829\\
%75	-1.84671895169137\\
%76	-1.84671895169214\\
%77	-1.84671895169233\\
%78	-1.84671895169238\\
%79	-1.84671895169239\\
%80	-1.8467189516924\\
%81	-1.8467189516924\\
%82	-1.8467189516924\\
%83	-1.8467189516924\\
%84	-1.8467189516924\\
%85	-1.8467189516924\\
%86	-1.8467189516924\\
%87	-1.8467189516924\\
%88	-1.8467189516924\\
%89	-1.8467189516924\\
%90	-1.8467189516924\\
%91	-1.8467189516924\\
%92	-1.8467189516924\\
%93	-1.8467189516924\\
%94	-1.8467189516924\\
%95	-1.8467189516924\\
%96	-3.85600336721617\\
%97	-4.35832447109711\\
%98	-4.48390474706734\\
%99	-4.5152998160599\\
%100	-4.52314858330804\\
%};
%
%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	0\\
%7	0.880068608332226\\
%8	-0.317295270909306\\
%9	-0.349637952187071\\
%10	-1.80381476288338\\
%11	-1.30768463895424\\
%12	-0.968733526916593\\
%13	-0.830266103638632\\
%14	-0.782216836503887\\
%15	-0.766846416893517\\
%16	-0.762164286278016\\
%17	-0.760783872199562\\
%18	-0.760386298325901\\
%19	-0.760273787267175\\
%20	-0.760242380104259\\
%21	-0.760233708465134\\
%22	-0.760231335590333\\
%23	-0.760230691131745\\
%24	-0.760230517207984\\
%25	-0.760230470525244\\
%26	-0.760230458051498\\
%27	-0.760230454732051\\
%28	-0.760230453854128\\
%29	-0.760230453624079\\
%30	-0.760230453560968\\
%31	-0.760230453545621\\
%32	-0.760230453540835\\
%33	-0.760230453539415\\
%34	-0.760230453544502\\
%35	-0.760230453538763\\
%36	-0.760230453539045\\
%37	-0.760230453539385\\
%38	-0.760230453539448\\
%39	-0.760230453540381\\
%40	-0.76023045354069\\
%41	-3.23645564214688\\
%42	-0.86970592723429\\
%43	-1.36142923603961\\
%44	4.11870026762146\\
%45	4.24822762532179\\
%46	3.97048321116952\\
%47	3.82351554423058\\
%48	3.76739073664856\\
%49	3.74851381203826\\
%50	3.74258315019894\\
%51	3.74079762707627\\
%52	3.74027553188724\\
%53	5.56860081064955\\
%54	4.33311453316915\\
%55	4.99399745102111\\
%56	0.387684778515722\\
%57	-0.297813296451827\\
%58	-0.214780920867862\\
%59	-1.02336970562896\\
%60	-1.53704045576682\\
%61	-1.74333903160812\\
%62	-1.81438389764527\\
%63	-1.83701266966358\\
%64	-1.84388675156099\\
%65	-1.84590949425304\\
%66	-1.84649123547843\\
%67	-1.84665568467501\\
%68	-1.84670155044621\\
%69	-1.84671420525972\\
%70	-1.84671766605641\\
%71	-1.84671860552588\\
%72	-1.84671885896018\\
%73	-1.84671892696192\\
%74	-1.84671894512294\\
%75	-1.84671894995431\\
%76	-1.84671895123293\\
%77	-1.84671895157353\\
%78	-1.84671895165921\\
%79	-1.8467189516844\\
%80	-1.84671895168838\\
%81	-1.84671895169363\\
%82	-1.84671895169974\\
%83	-1.84671895168887\\
%84	-1.8467189516905\\
%85	-1.8467189516978\\
%86	-1.84671895169273\\
%87	-1.84671895169383\\
%88	-1.84671895169363\\
%89	-1.8467189516958\\
%90	-1.84671895169252\\
%91	-1.84671895169105\\
%92	-1.8467189516923\\
%93	-1.84671895169437\\
%94	-1.84671895169178\\
%95	-1.8467189516973\\
%96	-0.546568085851227\\
%97	-1.65504876303912\\
%98	-1.31884679998585\\
%99	-4.38212111430299\\
%100	-4.6543753537106\\
%};
%
%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	0\\
%7	0.8072859412452\\
%8	-0.414128454721194\\
%9	0.552376600087994\\
%10	0.00977368320777139\\
%11	-1.62374363533547\\
%12	-1.06312696598949\\
%13	-7.43891127009091\\
%14	-4.08063952304796\\
%15	-2.00301743725615\\
%16	-1.17409837852594\\
%17	-0.889490229568304\\
%18	-0.79899359623982\\
%19	-0.771533288869874\\
%20	-0.763459174807273\\
%21	-0.761138386958765\\
%22	-0.760482625176086\\
%23	-0.76029979352891\\
%24	-0.760249362797785\\
%25	-0.760235574433033\\
%26	-0.760231832164568\\
%27	-0.760230822795791\\
%28	-0.760230552015155\\
%29	-0.760230479700515\\
%30	-0.76023046046928\\
%31	-0.760230455362755\\
%32	-0.760230454022243\\
%33	-0.760230453678917\\
%34	-0.760230453575989\\
%35	-0.760230453558881\\
%36	-0.760230453546602\\
%37	-0.760230453535095\\
%38	-0.760230453550523\\
%39	-0.760230453543699\\
%40	-0.760230453532957\\
%41	-2.68179591832464\\
%42	-0.811940314192886\\
%43	-2.06979006576921\\
%44	0.486156407029811\\
%45	3.92655768512816\\
%46	3.1724493321985\\
%47	11.6915876570046\\
%48	7.75130337302801\\
%49	5.24871562313784\\
%50	4.24368951595757\\
%51	3.89758819676742\\
%52	3.78735166886728\\
%53	4.99397022449282\\
%54	4.40410421935023\\
%55	4.58314538949183\\
%56	2.16908477614147\\
%57	0.62649028184067\\
%58	0.35304558977049\\
%59	-1.62012817015125\\
%60	-1.35007437960621\\
%61	-1.43854752119247\\
%62	1.2395863512026\\
%63	-0.329077090245341\\
%64	-1.28079210242156\\
%65	-1.65860814340238\\
%66	-1.78803397562582\\
%67	-1.8291333891806\\
%68	-1.84159398143699\\
%69	-1.84525556421871\\
%70	-1.84630756860139\\
%71	-1.8466047218591\\
%72	-1.84668754822004\\
%73	-1.8467103893247\\
%74	-1.84671663322145\\
%75	-1.84671832759982\\
%76	-1.84671878455735\\
%77	-1.84671890712723\\
%78	-1.84671893985906\\
%79	-1.8467189485582\\
%80	-1.84671895086636\\
%81	-1.84671895147122\\
%82	-1.84671895163871\\
%83	-1.84671895167429\\
%84	-1.84671895168975\\
%85	-1.84671895168948\\
%86	-1.84671895168863\\
%87	-1.84671895169293\\
%88	-1.84671895169563\\
%89	-1.84671895168623\\
%90	-1.84671895169295\\
%91	-1.84671895169312\\
%92	-1.84671895168989\\
%93	-1.84671895169158\\
%94	-1.84671895168921\\
%95	-1.84671895169153\\
%96	-0.884638560771626\\
%97	-1.65663384927884\\
%98	-1.19188578417437\\
%99	-2.67169915365394\\
%100	-4.3233467796637\\
%};
%
%\end{axis}

\begin{axis}[%
width=0.951\breite,
height=0.2\breite,
%at={(0\breite,0\breite)},
at={(0\breite,0.214\breite)},
scale only axis,
xmin=0,
xmax=70,
ymin=-4,
ymax=8,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black},yshift=-10},
ylabel={$\text{Input u}_\text{2}$},
xlabel style={font=\color{white!15!black},yshift=2},
xlabel={$\text{Time t}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	4.29113140109346\\
7	4.29113140109346\\
8	4.29113140109346\\
9	4.29113140109346\\
10	4.29113140109346\\
11	4.29113140109346\\
12	4.29113140109346\\
13	4.29113140109346\\
14	4.29113140109346\\
15	4.29113140109346\\
16	4.29113140109346\\
17	4.29113140109346\\
18	4.29113140109346\\
19	4.29113140109346\\
20	4.29113140109346\\
21	4.29113140109346\\
22	4.29113140109346\\
23	4.29113140109346\\
24	4.29113140109346\\
25	4.29113140109346\\
26	4.29113140109346\\
27	4.29113140109346\\
28	4.29113140109346\\
29	4.29113140109346\\
30	4.29113140109346\\
31	4.29113140109346\\
32	4.29113140109346\\
33	4.29113140109346\\
34	4.29113140109346\\
35	4.29113140109346\\
36	4.29113140109346\\
37	4.29113140109346\\
38	4.29113140109346\\
39	4.29113140109346\\
40	-1.11429142457602\\
41	-1.11429142457602\\
42	-1.11429142457602\\
43	-1.11429142457602\\
44	-1.11429142457602\\
45	-1.11429142457602\\
46	-1.11429142457602\\
47	-1.11429142457602\\
48	-1.11429142457602\\
49	-1.11429142457602\\
50	-1.11429142457602\\
51	-1.11429142457602\\
52	-0.530739519877611\\
53	-0.530739519877611\\
54	-0.530739519877611\\
55	-2.41920915726121\\
56	-2.41920915726121\\
57	-2.41920915726121\\
58	-2.41920915726121\\
59	-2.41920915726121\\
60	-2.41920915726121\\
61	-2.41920915726121\\
62	-2.41920915726121\\
63	-2.41920915726121\\
64	-2.41920915726121\\
65	-2.41920915726121\\
66	-2.41920915726121\\
67	-2.41920915726121\\
68	-2.41920915726121\\
69	-2.41920915726121\\
70	-2.41920915726121\\
71	-2.41920915726121\\
72	-2.41920915726121\\
73	-2.41920915726121\\
74	-2.41920915726121\\
75	-2.41920915726121\\
76	-2.41920915726121\\
77	-2.41920915726121\\
78	-2.41920915726121\\
79	-2.41920915726121\\
80	-2.41920915726121\\
81	-2.41920915726121\\
82	-2.41920915726121\\
83	-2.41920915726121\\
84	-2.41920915726121\\
85	-2.41920915726121\\
86	-2.41920915726121\\
87	-2.41920915726121\\
88	-2.41920915726121\\
89	-2.41920915726121\\
90	-2.41920915726121\\
91	-2.41920915726121\\
92	-2.41920915726121\\
93	-2.41920915726121\\
94	-2.41920915726121\\
95	-0.47390508643363\\
96	-0.47390508643363\\
97	-0.47390508643363\\
98	-0.47390508643363\\
99	-0.47390508643363\\
100	-0.47390508643363\\
};

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	3.2183485508201\\
8	4.02293568852512\\
9	4.22408247295138\\
10	4.27436916905794\\
11	4.28694084308458\\
12	4.29008376159124\\
13	4.29086949121791\\
14	4.29106592362457\\
15	4.29111503172624\\
16	4.29112730875166\\
17	4.29113037800801\\
18	4.2911311453221\\
19	4.29113133715062\\
20	4.29113138510775\\
21	4.29113139709703\\
22	4.29113140009436\\
23	4.29113140084369\\
24	4.29113140103102\\
25	4.29113140107785\\
26	4.29113140108956\\
27	4.29113140109249\\
28	4.29113140109322\\
29	4.2911314010934\\
30	4.29113140109345\\
31	4.29113140109346\\
32	4.29113140109346\\
33	4.29113140109346\\
34	4.29113140109346\\
35	4.29113140109346\\
36	4.29113140109346\\
37	4.29113140109346\\
38	4.29113140109346\\
39	4.29113140109346\\
40	4.29113140109346\\
41	0.237064281841347\\
42	-0.776452497971682\\
43	-1.02983169292494\\
44	-1.09317649166325\\
45	-1.10901269134783\\
46	-1.11297174126898\\
47	-1.11396150374926\\
48	-1.11420894436933\\
49	-1.11427080452435\\
50	-1.11428626956311\\
51	-1.1142901358228\\
52	-1.11429110238772\\
53	-0.676627415505138\\
54	-0.567211493784493\\
55	-0.539857513354332\\
56	-1.94937124628449\\
57	-2.30174967951703\\
58	-2.38984428782516\\
59	-2.4118679399022\\
60	-2.41737385292145\\
61	-2.41875033117627\\
62	-2.41909445073997\\
63	-2.4191804806309\\
64	-2.41920198810363\\
65	-2.41920736497181\\
66	-2.41920870918886\\
67	-2.41920904524312\\
68	-2.41920912925669\\
69	-2.41920915026008\\
70	-2.41920915551092\\
71	-2.41920915682364\\
72	-2.41920915715181\\
73	-2.41920915723386\\
74	-2.41920915725437\\
75	-2.4192091572595\\
76	-2.41920915726078\\
77	-2.4192091572611\\
78	-2.41920915726118\\
79	-2.4192091572612\\
80	-2.41920915726121\\
81	-2.41920915726121\\
82	-2.41920915726121\\
83	-2.41920915726121\\
84	-2.41920915726121\\
85	-2.41920915726121\\
86	-2.41920915726121\\
87	-2.41920915726121\\
88	-2.41920915726121\\
89	-2.41920915726121\\
90	-2.41920915726121\\
91	-2.41920915726121\\
92	-2.41920915726121\\
93	-2.41920915726121\\
94	-2.41920915726121\\
95	-2.41920915726121\\
96	-0.960231104140524\\
97	-0.595486590860354\\
98	-0.504300462540311\\
99	-0.4815039304603\\
100	-0.475804797440298\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	-0.126700846817029\\
8	-1.7740250675495\\
9	1.17277722591658\\
10	3.29880193695896\\
11	3.98986380609066\\
12	4.20251819510178\\
13	4.26565402278491\\
14	4.28393103731462\\
15	4.28912355535029\\
16	4.29057750096325\\
17	4.29097994138578\\
18	4.29109028999502\\
19	4.29112031177799\\
20	4.29112842587513\\
21	4.2911306065788\\
22	4.29113118978647\\
23	4.29113134510431\\
24	4.29113138629733\\
25	4.29113139720575\\
26	4.29113140007414\\
27	4.29113140083328\\
28	4.29113140102337\\
29	4.29113140107292\\
30	4.29113140109434\\
31	4.29113140109494\\
32	4.29113140109791\\
33	4.291131401088\\
34	4.29113140109906\\
35	4.29113140109913\\
36	4.29113140109703\\
37	4.29113140109489\\
38	4.29113140109338\\
39	4.29113140109514\\
40	4.29113140108448\\
41	3.71956011164054\\
42	6.99538507535647\\
43	2.91321845527333\\
44	0.199569948226499\\
45	-0.709080107498397\\
46	-0.99380210183002\\
47	-1.07937247051795\\
48	-1.10436253021125\\
49	-1.11150941203964\\
50	-1.11352097420732\\
51	-1.11408007515336\\
52	-1.11423390301651\\
53	-0.217934882873307\\
54	-1.9422360707528\\
55	-1.07900409103548\\
56	-0.402499272978021\\
57	-0.00755611812313228\\
58	-1.10903663147686\\
59	-2.01457426530671\\
60	-2.2987774944634\\
61	-2.38428300661317\\
62	-2.40927306083715\\
63	-2.41642399347693\\
64	-2.41843758139744\\
65	-2.41899744206236\\
66	-2.41915152315441\\
67	-2.41919357240909\\
68	-2.41920496697343\\
69	-2.41920803617889\\
70	-2.41920885861359\\
71	-2.41920907800525\\
72	-2.41920913630153\\
73	-2.41920915173646\\
74	-2.41920915581308\\
75	-2.41920915688281\\
76	-2.41920915717003\\
77	-2.41920915723556\\
78	-2.41920915726086\\
79	-2.41920915726113\\
80	-2.41920915726694\\
81	-2.41920915728295\\
82	-2.4192091572608\\
83	-2.41920915725907\\
84	-2.41920915728007\\
85	-2.41920915726703\\
86	-2.41920915726883\\
87	-2.41920915726766\\
88	-2.41920915727252\\
89	-2.41920915726558\\
90	-2.41920915726321\\
91	-2.41920915726436\\
92	-2.41920915727307\\
93	-2.41920915726261\\
94	-2.41920915728115\\
95	-2.41920915725374\\
96	-1.99484512156825\\
97	-3.53284492993216\\
98	-1.95305349130951\\
99	-0.965833013524577\\
100	-0.627422273885611\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	-0.0972893266537218\\
8	-1.55068886317652\\
9	1.30926192721907\\
10	2.97202314990751\\
11	3.6945732518961\\
12	3.68822999372447\\
13	2.25605285503755\\
14	3.31127356069788\\
15	3.92839489006433\\
16	4.17100426058972\\
17	4.25373886276974\\
18	4.27994307822858\\
19	4.2878742732957\\
20	4.29020210738445\\
21	4.29087032469979\\
22	4.2910589437604\\
23	4.29111148970458\\
24	4.29112597399084\\
25	4.29112993200174\\
26	4.29113100577216\\
27	4.29113129524424\\
28	4.29113137288862\\
29	4.29113139362578\\
30	4.29113139912436\\
31	4.29113140055776\\
32	4.29113140095409\\
33	4.29113140105931\\
34	4.29113140105419\\
35	4.29113140109615\\
36	4.2911314010853\\
37	4.29113140106729\\
38	4.29113140108325\\
39	4.2911314010786\\
40	4.29113140110104\\
41	4.00737308776836\\
42	6.51138671222511\\
43	2.57067291758594\\
44	0.147238924188244\\
45	-0.511339204272827\\
46	-0.346840318505071\\
47	1.387274567859\\
48	0.0885257112843312\\
49	-0.669230731190225\\
50	-0.966937148877379\\
51	-1.06843058005198\\
52	-1.10057064456597\\
53	-0.6158584672646\\
54	-1.65750404261047\\
55	-0.84694241868595\\
56	-0.00769346654331304\\
57	0.151324371553774\\
58	-1.17092246683701\\
59	-1.88084396649655\\
60	-2.1922477425101\\
61	-2.19151872154065\\
62	-1.51063709876556\\
63	-1.97915380346612\\
64	-2.25596723403039\\
65	-2.36509165525439\\
66	-2.4023530264673\\
67	-2.41416343574291\\
68	-2.41773980468496\\
69	-2.41878983856849\\
70	-2.41909133245233\\
71	-2.41917645228767\\
72	-2.41920016882765\\
73	-2.4192067070998\\
74	-2.41920849394742\\
75	-2.41920897876041\\
76	-2.41920910945652\\
77	-2.41920914452174\\
78	-2.41920915387674\\
79	-2.41920915637688\\
80	-2.41920915703663\\
81	-2.41920915721081\\
82	-2.41920915723413\\
83	-2.41920915726976\\
84	-2.41920915727094\\
85	-2.41920915725721\\
86	-2.41920915727159\\
87	-2.41920915727117\\
88	-2.41920915725522\\
89	-2.41920915727851\\
90	-2.4192091572614\\
91	-2.41920915726138\\
92	-2.41920915726158\\
93	-2.41920915726332\\
94	-2.41920915726836\\
95	-2.41920915727144\\
96	-2.19557750943582\\
97	-3.29805309057935\\
98	-1.77875218132881\\
99	-0.808245128028624\\
100	-0.646479908866531\\
};

\end{axis}

\begin{axis}[%
width=1.227\breite,
height=0.714\breite,
at={(-0.16\breite,-0.079\breite)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
